ADI-20: Arabic Dialect Identification dataset and models

We present ADI-20, an extension of the previously published ADI-17 Arabic Dialect Identification (ADI) dataset. ADI-20 covers all Arabic-speaking countries' dialects. It comprises 3,556 hours from 19 Arabic dialects in addition to Modern Standard Arabic (MSA). We used this dataset to train and evaluate various state-of-the-art ADI systems. We explored fine-tuning pre-trained ECAPA-TDNN-based models, as well as Whisper encoder blocks coupled with an attention pooling layer and a classification dense layer. We investigated the effect of (i) training data size and (ii) the model's number of parameters on identification performance. Our results show a small decrease in F1 score while using only 30% of the original training data. We open-source our collected data and trained models to enable the reproduction of our work, as well as support further research in ADI.

==> adi-20_figure.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth, % Keeps the width consistent
        height=0.225\textheight, % Reduce the height (adjust the value as needed)\textbf{}
        ybar stacked,
        symbolic x coords={ALG, BAH, EGY, IRA, JOR, KSA, KUW, LEB, LIB, MAU, MOR, MSA, OMA, PAL, QAT, SUD, SYR, TUN, UAE, YEM},
        xtick=data,
        x tick label style={font=\scriptsize, rotate=90, anchor=east},
        y tick label style={font=\scriptsize},
        enlarge x limits=0.05,
        bar width=8pt,
        ymin=0, ymax=850,
        legend pos=north east,
        legend style={font=\scriptsize},
        every node near coord/.append style={font=\scriptsize},
        extra y ticks={53},
        extra y tick labels={53},
        extra y tick style={tick label style={font=\scriptsize, color=purple}}
    ]
        % ADI-17 data
        \addplot[pattern=north east lines, pattern color=black, area legend] coordinates {
            (ALG,115.78005)
            (BAH,0)
            (EGY,451.1721056)
            (IRA,815.8002611)
            (JOR,25.97206667)
            (KSA,186.1909222)
            (KUW,108.2218722)
            (LEB,116.8250833)
            (LIB,127.4901389)
            (MAU,456.4925556)
            (MOR,57.89163333)
            (MSA,0)
            (OMA,58.58756111)
            (PAL,121.4282667)
            (QAT,62.31474444)
            (SUD,47.78931667)
            (SYR,119.5772611)
            (TUN,0)
            (UAE,108.4672111)
            (YEM,53.45601667)
        };
        \addlegendentry{ADI-17}

        % Added for ADI-17-53 and ADI-20
        \addplot[pattern=dots, pattern color=blue, area legend] coordinates {
            (ALG,0) (BAH,270.89) (EGY,0) (IRA,0) (JOR,27.52) (KSA,0) (KUW,0) (LEB,0) (LIB,0) (MAU,0)
            (MOR,0) (MSA,68.38) (OMA,0) (PAL,0) (QAT,0) (SUD,13.34) (SYR,0) (TUN,142.69) (UAE,0) (YEM,0)
        };
        \addlegendentry{Added for ADI-20}
        
        \draw [purple, thick, dashed] (rel axis cs:0,0.06235) -- (rel axis cs:1,0.06235);
  
    \end{axis}
\end{tikzpicture}

